Drawing the LINE: Cryptographic Analysis and Security Improvements for the LINE E2EE Protocol

LINE has emerged as one of the most popular communication platforms in many East Asian countries, including Thailand and Japan, with millions of active users. Therefore, it is essential to understand its security guarantees. In this work, we present the first provable security analysis of the LINE version two (LINEv2) messaging protocol, focusing on its cryptographic guarantees in a real-world setting. We capture the architecture and security of the LINE messaging protocol by modifying the Multi-Stage Key Exchange (MSKE) model, a framework for analysing cryptographic protocols under adversarial conditions. While LINEv2 achieves basic security properties such as key indistinguishability and message authentication, we highlight the lack of forward secrecy (FS) and post-compromise security (PCS). To address this, we introduce a stronger version of the LINE protocol, introducing FS and PCS to LINE, analysing and benchmarking our results.

==> Attack1.tex <==
\scalebox{0.8}{
\centering
\begin{tikzpicture}[yscale=-0.4,>=latex]
\edef\InitX{0}
\edef\ArrowLeft{0}
\edef\ArrowCenter{3.5}
\edef\ArrowRight{7}
\edef\AdvX{3.5}
\edef\RespX{7}
% Set the starting Y coordinate
\edef\Y{0}

% Draw header boxes
\node [rectangle,draw,inner sep=5pt,right] at (\InitX,\Y) {\textbf{Initiator} };
\node [rectangle, draw, inner sep=5pt, centered] at (\AdvX,\Y) {\textbf{Adversary}};
\node [rectangle,draw,inner sep=5pt,left] at (\RespX,\Y) {\textbf{Responder}};

\NextLine[2]
\AdversaryToServer{$\RevLongTermKey(B)$}{}
\NextLine[0.5]
\ServerToAdversary{$y$}{}
\NextLine[1]
\AdversaryAction{\color{red}$(g^x)^y \gets \pms_{AB}$}
\NextLine[1]
\AdversaryAction{\color{red}$\ctr[32]_{BA} \gets 0$}
\NextLine[1]
\AdversaryAction{\color{red}$\salt \getsr \{0,1\}^{128}$}
\NextLine[1]
\AdversaryAction{\color{red}$\key_e \gets \SHAtwo(\pms_{AB} \| \salt \| ``\keylbl" )$}
\NextLine[1]
\AdversaryAction{\color{red}$\rand \getsr \bits^{32}$}
\NextLine[1]
\AdversaryAction{\color{red}$\nonce \gets \ctr \| \rand$}
\NextLine[1]
\AdversaryAction{\color{red}$\AD \gets \RID \| \SID \| \kid_A \| \kid_B \| \vers \| \ctype$}
\NextLine[1]
\AdversaryAction{\color{red}$\ciphertxt \gets \AESGCM.\Enc(\key_e, \nonce, \msg, \AD)$}
\NextLine[1]
\AdversaryAction{\color{red}$\ctr_{AB}++$}
\NextLine[1]
\AdversaryToServer{$\vers,\ctype, \salt, c, \nonce, \kid_A, \kid_B$}{}
\NextLine[0.5]
\ServerAction{$\key_e \gets \SHAtwo(\pms_{AB} \| \salt \| ``\keylbl" )$}
\NextLine[1.5]
\ServerAction{$\AESGCM.\Dec(\key_e,\nonce,c,\AAD)\to m$}
\NextLine[1.5]
\AdversaryToServer{$\Test(B,i,s)$}{}
\NextLine[0.5]
\ServerToAdversary{$\key_b$}{}
\NextLine[0.5]
\AdversaryAction{\color{red}$b' \gets \lnot(\key_e = \key_b)$}
\NextLine[1]
\AdversaryToServer{$b'$}{}
\end{tikzpicture}
}

==> KDF_security.tex <==
\scalebox{0.85}{\centering
\begin{tikzpicture}[yscale=-0.5,>=latex]
\edef\InitX{0}
\edef\ArrowLeft{0}
\edef\ArrowCenter{3.5}
\edef\ArrowRight{7}
\edef\AdvX{3.5}
\edef\RespX{7}
% Set the starting Y coordinate
\edef\Y{0}

% Draw header boxes
\node [rectangle,draw,inner sep=5pt,right] at (\InitX,\Y) {\textbf{Adversary $\adversary$} };

\node [rectangle,draw,inner sep=5pt,left] at (\RespX,\Y) {\textbf{Challenger $\challenger$}};

\NextLine[2]
\ServerAction{$\rho \gets PSPACE$}
\NextLine[1]
\ServerAction{$SSPACE \tor s$}

\NextLine[1]
\ServerToClient{$s$}{}

\NextLine[1]
\ClientAction{$c_i \gets CSPACE $}

\NextLine[1]
\ClientToServer{$c_i$}{}

\NextLine[1]
\ServerAction{$\key_i \gets \KDF(\rho, s, c_i, N)$}

\NextLine[1]
\ServerToClient{$\key_i$}{}

\NextLine[1.5]
\ClientAction{$c \gets CSPACE$}

\NextLine[1]
\ServerAction{$\{0,1\} \tor b$}
\NextLine[1]
\ServerAction{if $(b=0)$}
\NextLine[1]
\ServerAction{$\key^\prime \gets \KDF(\rho, s, c_i, N)$}
\NextLine[1]
\ServerAction{else}
\NextLine[1]
\ServerAction{$\{0,1\}^N \tor \key^\prime$}

\NextLine[1]
\ServerToClient{$\key^\prime$}{}

\end{tikzpicture}
}

==> MSKE.tex <==
\scalebox{0.7}{\centering
\begin{tikzpicture}[yscale=-0.5,>=latex]
\edef\InitX{0}
\edef\ArrowLeft{0}
\edef\ArrowCenter{5}
\edef\ArrowRight{10}
\edef\AdvX{5}
\edef\RespX{10}
% Set the starting Y coordinate
\edef\Y{0}

% Draw header boxes
\node [rectangle,draw,inner sep=6pt,right] at (\InitX,\Y) {\textbf{Alice} };

\node [rectangle,draw,inner sep=6pt,left] at (\RespX,\Y) {\textbf{Bob}};

\NextLine[2]
\ClientAction{$\KGEN() \tor (\pk_A,\sk_A)$}
\ServerAction{$\KGEN() \tor (\pk_B,\sk_B)$}

\NextLine[2]
\ClientAction{$\Activate(\sk_A,\init,\id_B) \to (\pi_A, m_A)$}
\NextLine[1]
\ServerAction{$\Activate(\sk_B,\resp,\id_A) \to (\pi_B, \bot)$}


\NextLine[1.5]
\ClientToServer{$m_A$}{}

\NextLine[1]
\ServerAction{$\Run(\sk_B,\pi_B,m_A) \to (\pi^{\prime}_B, m^{\prime}_B)$}

\NextLine[1.5]
\ServerToClient{$m^\prime_B$}{}

\NextLine[1]
\ClientAction{$\Run(\sk_A,\pi'_A,m'_B) \to (\pi^{\prime\prime}_A, m^{\prime\prime}_A)$}

\end{tikzpicture}
 }

==> Packet_Flow.tex <==
\scalebox{0.85}{
	\centering
\begin{tikzpicture}[yscale=-0.5,>=latex]
\edef\InitX{0}
\edef\ArrowLeft{0}
\edef\ArrowCenter{9}
\edef\ArrowRight{18}
\edef\AdvX{9}
\edef\RespX{17}
% Set the starting Y coordinate
\edef\Y{0}

% Draw header boxes
\node [rectangle,draw,inner sep=5pt,right] at (\InitX,\Y) {\textbf{Alice}};
\node [rectangle, draw, inner sep=5pt, centered] at (\AdvX,\Y) {\textbf{Server}};

\NextLine[1]
\ClientToAdversary{$\CH$}{}
\NextLine[0.5]
\AdversaryToClient{$\SH$, $\SC$, $\SKE$, $\SCV$}{}
\NextLine[0.5]
\ClientToAdversary{$\CKE$, $\CF$}{}
\NextLine[0.5]
\AdversaryToClient{$\SF$}{}

\NextLine[0.5]
\ClientAction{$\LINE$~LETTER SEALING}
\NextLine[1]
\ClientAction{$\LINE.\mathsf{KeyDrv} \to k_e$}
\NextLine[1]
\ClientAction{$\LINE.\mathsf{E2EE}(k_e,m) \to \mathtt{ctxt}$}
\NextLine[1]
\ClientToAdversary{\texttt{ctxt}}{}

\node[cylinder, draw, minimum width = 2.5cm, minimum height = 10cm] (c) at (4.5,9) {};

\NextLine[1.5]
\node [rectangle,draw,inner sep=5pt,right] at (\InitX,\Y) {\textbf{Server}};
\node [rectangle, draw, inner sep=5pt, centered] at (\AdvX,\Y) {\textbf{Bob}};
\NextLine[1]
\AdversaryToClient{$\CH$}{}
\NextLine[0.5]
\ClientToAdversary{$\SH$, $\SC$, $\SKE$, $\SCV$}{}
\NextLine[0.5]
\AdversaryToClient{$\CKE$, $\CF$}{}
\NextLine[0.5]
\ClientToAdversary{$\SF$}{}
\NextLine[0.5]
\ClientToAdversary{\texttt{ctxt}}{}

\node[cylinder, draw, minimum width = 1cm, minimum height = 10cm] (c) at (4.5,20) {};

\end{tikzpicture}
}

==> Packet_Flow_full.tex <==
\scalebox{0.8}{
	\centering
\begin{tikzpicture}[yscale=-0.5,>=latex]
\edef\InitX{0}
\edef\ArrowLeft{0}
\edef\ArrowCenter{9}
\edef\ArrowRight{18}
\edef\AdvX{9}
\edef\RespX{17}
% Set the starting Y coordinate
\edef\Y{0}

% Draw header boxes
\node [rectangle,draw,inner sep=5pt,right] at (\InitX,\Y) {\textbf{Alice}};
\node [rectangle, draw, inner sep=5pt, centered] at (\AdvX,\Y) {\textbf{Server}};

\NextLine[1]
\ClientToAdversary{$\CH$}{}
\NextLine[0.5]
\AdversaryToClient{$\SH$, $\SC$, $\SKE$, $\SCV$}{}
\NextLine[0.5]
\ClientToAdversary{$\CKE$, $\CF$}{}
\NextLine[0.5]
\AdversaryToClient{$\SF$}{}

\NextLine[0.5]
\ClientAction{$\LINE$~LETTER SEALING}
\NextLine[1]
\ClientAction{$\LINE.\mathsf{KeyDrv} \to k_e$}
\NextLine[1]
\ClientAction{$\LINE.\mathsf{E2EE}(k_e,m) \to \mathtt{ctxt}$}
\NextLine[1]
\ClientToAdversary{\texttt{ctxt}}{}

\node[cylinder, draw, minimum width = 2.5cm, minimum height = 10cm] (c) at (4.5,9) {};

\NextLine[1.5]
\node [rectangle,draw,inner sep=5pt,right] at (\InitX,\Y) {\textbf{Server}};
\node [rectangle, draw, inner sep=5pt, centered] at (\AdvX,\Y) {\textbf{Bob}};
\NextLine[1]
\AdversaryToClient{$\CH$}{}
\NextLine[0.5]
\ClientToAdversary{$\SH$, $\SC$, $\SKE$, $\SCV$}{}
\NextLine[0.5]
\AdversaryToClient{$\CKE$, $\CF$}{}
\NextLine[0.5]
\ClientToAdversary{$\SF$}{}
\NextLine[0.5]
\ClientToAdversary{\texttt{ctxt}}{}

\node[cylinder, draw, minimum width = 1cm, minimum height = 10cm] (c) at (4.5,20) {};

\end{tikzpicture}
}

==> SASM_overview.tex <==
\scalebox{0.85}{
	\centering
\begin{tikzpicture}[yscale=-0.5,>=latex]
\edef\InitX{0}
\edef\ArrowLeft{0}
\edef\ArrowCenter{9}
\edef\ArrowRight{18}
\edef\AdvX{9}
\edef\RespX{4.5}
% Set the starting Y coordinate
\edef\Y{0}

% Draw header boxes
%\node [rectangle,draw,inner sep=5pt,right] at (\InitX,\Y) {\textbf{Alice}};
%\node [rectangle, draw, inner sep=5pt, centered] at (\AdvX,\Y) {\textbf{Server}};
    
\tikzset{database/.style={cylinder, aspect=1, draw, thick, fill,
	shape border rotate=90, minimum height=6cm,
	left color=black!30, right color=black!30, 
        middle color=black!30, minimum width=1.5cm,
	path picture={ \draw[black, thick] let \p1=($(path picture     bounding box.north east)-(path picture bounding box.south       west)$) in foreach \XX in {1,2,3}  {([yshift=-\XX*\y1/4]path    picture bounding box.north west) arc(180:360:\x1/2 and          0.25*\x1/2)};
				}}}
				
				%% LHS Parties
				\node[alice, minimum size=1.25cm] (Alice) at (\InitX,-4) {Alice};
				
				
				%% DELIVERY SERVER
				\node[database] (DB1) at (\RespX,\Y)  {Server};
				
				%% CHANNEL BETWEEN LHS DEVICES AND SERVER
				\draw[<->, ultra thick] (0.5,-5)  -- (3.5,-5) node[midway, above] {C2S HS};
               \node[cylinder, draw, fill=orange!40, minimum width = 1.5cm, minimum height = 2.5cm] (c) at (2.2,-3.1) {};
                
			\node[rotate=90] at (0.8,-3) {C2S Layer};
            \node[draw, fill=green!30, inner sep=4pt, minimum width=1cm] at (2.1,-3.5) {E2EE ctxt};

            \draw[->, ultra thick] (1.2,-2.6)  -- (3.2,-2.6)  {};
				%% RHS Parties
				\node[bob, mirrored, minimum size=1.25cm] (Bob) at (\AdvX,2) {Bob};
				
				%% CHANNEL BETWEEN LHS PARTIES AND DEVICES
				\draw[<->, ultra thick] (5.5,1)  -- (8.5,1) node[midway, above] {C2S HS};
                \node[cylinder, draw, fill=orange!40, minimum width = 1.5cm, minimum height = 2.5cm] (c) at (6.6,2.9) {};

                \node[rotate=90] at (8.2,3) {C2S Layer};
                \draw[<-, ultra thick] (5.5,2.3)  -- (7.5,2.3) node[midway, above] {fetch};
                
            \node[draw, fill=green!30, inner sep=4pt, minimum width=1cm] at (6.5,3.2) {E2EE ctxt};

            \draw[->, ultra thick] (5.5,4)  -- (7.5,4) {};
			\end{tikzpicture}
		}

==> flow.tex <==
\begin{comment}


\scalebox{0.6}{
	\centering
\begin{tikzpicture}
\begin{center}

				\tikzset{database/.style={
						cylinder,
						aspect=1,
						draw,
						thick,
						fill,
						shape border rotate=90,
						minimum height=4cm,
						left color=black!30,
						right color=black!30,
						middle color=black!30,
						minimum width=5cm,
						path picture={
							\draw[black, thick] let \p1=($(path picture bounding box.north east)-(path picture bounding
							box.south west)$) in 
							foreach \XX in {1,2,3}  {([yshift=-\XX*\y1/4]path picture bounding box.north west) 
								arc(180:360:\x1/2 and 0.25*\x1/2)};
				}}}
				
				%% LHS Parties
				\node (Alice) at (0,5) [label = below:Alice]{\includegraphics[scale=0.8]{img/Alice.png}};
				
               \node [cylinder, rotate=-45, draw, minimum height=8cm, minimum width=2cm] (c) at (3.5,1) {1. Protected Channel};
				
				
				
				%% DELIVERY SERVER
				\node[database] (DB1) at (10,-3) {Server};

                    \node [cylinder, rotate=45, draw, minimum height=8cm, minimum width=2cm] (c) at (16, 0.8) {1. Protected Channel};
                
				
				%% RHS Parties
				\node (Bob) at (20,5) [label = below:Bob]{\includegraphics[scale=0.8]{img/Bob.png}};


                \node [cylinder, draw, minimum height=18cm, minimum width=3cm] (c) at (10, -7) {2. Key Exchange};
	
				\end{center}
			\end{tikzpicture}
		}
\end{comment}

\begin{comment}
\begin{center}
\scalebox{0.6}{  % Scaling factor applied to entire figure
\begin{tikzpicture}

    % Define a custom database (server) style
    \tikzset{database/.style={
        cylinder,
        aspect=1,
        draw,
        thick,
        fill,
        shape border rotate=90,
        minimum height=4cm,
        left color=black!30,
        right color=black!30,
        middle color=black!30,
        minimum width=5cm,
        path picture={
            \draw[black, thick] let \p1=($(path picture bounding box.north east)-(path picture bounding box.south west)$) in 
            foreach \XX in {1,2,3} {
                ([yshift=-\XX*\y1/4]path picture bounding box.north west) 
                arc(180:360:\x1/2 and 0.25*\x1/2)
            };
        }
    }}
   
    \node (Alice) at (0,5) [label = below:Alice]{\includegraphics[scale=1]{img/Alice.png}};

    \draw[<->, ultra thick] (2.5,3.5) -- (7,-1) node[midway,sloped,above] {$1. ~ACCE~ Handshake$};

    \node [cylinder, rotate=-45, draw, minimum height=8.5cm, minimum width=2cm, text width=3cm] (channel1) at (3.5,0.4) 
    {3. MSKE + AEAD };

    \node[database] (Server) at (10,-3) {Server};

    \draw[<->, ultra thick] (18,3.5) -- (13,-1.5) node[midway,sloped,above] {$1.~ ACCE~ Handshake$};

    \node [cylinder, rotate=45, draw, minimum height=9cm, minimum width=2cm, text width=3cm] (channel2) at (16, -0.7) 
    {3. MSKE + AEAD};

    \node (TLSleft) at (6.3,-2.2) [label = below:$2. ~ACCE~ Channel$]{};

    \node (Bob) at (20,5) [label = below:Bob]{\includegraphics[scale=1]{img/Bob.png}};
    \node (TLSright) at (19,2.7) [label = below:$2. ~ACCE~ Channel$]{};

\end{tikzpicture}
} % End of scaling
\end{center}
}
    





\scalebox{0.85}{
	\centering
\begin{tikzpicture}[yscale=-0.5,>=latex]
\edef\InitX{0}
\edef\ArrowLeft{0}
\edef\ArrowCenter{9}
\edef\ArrowRight{18}
\edef\AdvX{9}
\edef\RespX{17}
% Set the starting Y coordinate
\edef\Y{0}

% Draw header boxes
\node [rectangle,draw,inner sep=5pt,right] at (\InitX,\Y) {\textbf{Alice}};
\node [rectangle, draw, inner sep=5pt, centered] at (\AdvX,\Y) {\textbf{Server}};

\NextLine[1]
\ClientToAdversary{1. ACCE Handshake}{}
%
\node (TLSright) at (4.5,1.8) [label = below:2. ACCE Channel Established]{};
\NextLine[2]
\ClientAction{3. MSKE}
\NextLine[1]
\ClientAction{4. AEAD}
\NextLine[1]
\ClientToAdversary{\texttt{ctxt}}{}

\node[cylinder, draw, minimum width = 2cm, minimum height = 10cm] (c) at (4.5,5) {};

\NextLine[1.5]
\node [rectangle,draw,inner sep=5pt,right] at (\InitX,\Y) {\textbf{Server}};
\node [rectangle, draw, inner sep=5pt, centered] at (\AdvX,\Y) {\textbf{Bob}};
\NextLine[1]
\AdversaryToClient{1. ACCE Handshake}{}
\node (TLSright) at (4.5,10.2) [label = below:2. ACCE Channel Established]{};
\NextLine[2]
\SharedAction{3. MSKE}
\NextLine[1]
\SharedAction{4. AEAD}

\NextLine[0.5]
\ClientToAdversary{\texttt{ctxt}}{}

\node[cylinder, draw, minimum width = 2cm, minimum height = 10cm] (c) at (4.5,13.5) {};

\end{tikzpicture}
}
\end{comment}

\begin{comment}

\scalebox{0.85}{
	\centering
\begin{tikzpicture}[yscale=-0.5,>=latex]
\edef\InitX{0}
\edef\ArrowLeft{0}
\edef\ArrowCenter{9}
\edef\ArrowRight{18}
\edef\AdvX{9}
\edef\RespX{18}
% Set the starting Y coordinate
\edef\Y{0}

% Draw header boxes
\node [rectangle,draw,inner sep=5pt,right] at (\InitX,\Y) {\textbf{Alice} };
\node [rectangle, draw, inner sep=5pt, centered] at (\AdvX,\Y) {\textbf{Server}};
\node [rectangle,draw,inner sep=5pt,left] at (\RespX,\Y) {\textbf{Bob}};

\NextLine[2]
\ClientAction{$\initC(\key) \to (\state_I, \state_R)$}
\AdversaryAction{$\KeyGenS() \to (\skS, \pkS)$}
\ServerAction{$\initC(\key) \to (\state_I, \state_R)$}
\NextLine[1]
\ClientToAdversary{$\stateC$}{}
\ServerToAdversary{$\stateC$}{}
\NextLine[1]
\AdversaryAction{$\initS(\skS, \peerid, \pkS) \to \stateS$}
\NextLine[1]
\AdversaryToClient{$\stateS$}{}
\AdversaryToServer{$\stateS$}{}

%%%%%%%%%%%%%%%% Send-C %%%%%%%%%%%%%%%%%%%%%%

\NextLine[1]
\ClientAction{If~$ \stateC.\status = \bot$}
\NextLine[1]
\ClientAction{$\ACCE.\KeyGen \to (\pk_c, \sk_c)$}
\NextLine[1]
\ClientAction{$\ACCE.\AlgI(\pk_s, \sk_s) \to (\msg_0, \stateACCE)$}
\NextLine[1]
\ClientAction{$\stateC.\stateACCE \gets \stateACCE$}
\NextLine[1]
\ClientAction{$\stateC.\status \gets \hand$}
\NextLine[0.5]
\ClientToAdversary{$\msg_0$}{}
\NextLine[1]
\ClientAction{If~$\stateC.\status = \hand$}
\NextLine[1]
\ClientAction{$\ACCE.\AlgI(\sk_c, \pk_c, \stateC, \stateACCE, \msg_1) \to (\msg_2, \stateACCE)$}
\NextLine[1]
\ClientAction{$\stateC.\stateACCE \gets \stateACCE$}
\NextLine[1]
\ClientAction{If~$\stateC.\stateACCE. \alpha = \accept$}
\NextLine[1]
\ClientAction{$\stateC.\status \gets \send$}
\NextLine[1]
\ClientAction{If~$\stateC.\status \gets \send$}
\NextLine[1]
\ClientAction{$\MSKE.\Run(\stateC.\stateMSKE) \to (\ciphertxt_0, \key, \stateMSKE)$}
\NextLine[1]
\ClientAction{$\AEAD.\Enc(\key, \KID_B , \msg) \to c_1$}
\NextLine[1]
\ClientAction{$\AEAD.\Enc(\SID, \RID ) \to  \ciphertxt_3$}
\NextLine[1]
\ClientAction{$\ACCE.\Enc(\stateC.\stateACCE,c_0\|c_1) \to c_2$}
\NextLine[0.5]
\ClientToAdversary{$\ciphertxt_2$}{}

%%%%%%%%%%%%%%%%%%%%%%% Rcv-S %%%%%%%%%%%%%%%%%%%%%%%%
\NextLine[0.5]
\AdversaryAction{If~ $\stateS.\status = ``\mathtt{hand}"$}
\NextLine[1]
\AdversaryAction{$\ACCE.\AlgR(\pk_s, \sk_s, \ciphertxt, \stateS.\stateACCE) \to (\msg, \stateACCE)$}
\NextLine[1]
\AdversaryAction{$\stateS.\stateACCE \gets \stateACCE$}
\NextLine[1]
\AdversaryAction{If~$\stateS.\stateACCE.\status \gets ``\mathtt{accept}"$} 
\NextLine[1]
\AdversaryAction{$\stateS$}
\NextLine[0.5]
\AdversaryToClient{$\stateS.\status \gets ``\mathtt{receive}"$}{}
\NextLine[1]    
\AdversaryAction{Else}
\NextLine[1]
\AdversaryToClient{$(\stateS, \msg)$}{}
\NextLine[1]
\AdversaryAction{If~$\stateS.\status \gets ``\mathtt{receive}"$}
\NextLine[1]
\AdversaryAction{$\ACCE.\Dec(\stateS.\stateACCE,c) \to (\ciphertxt_0, \ciphertxt_1)$}
\NextLine[1]
\AdversaryAction{$(\ciphertxt_0.\pk_B) \gets \stateS.storage$}
\NextLine[1]
\AdversaryAction{$\ACCE.\Enc(\stateS.\stateACCE, \ciphertxt_0, \key) \to \ciphertxt$}
\NextLine[0.5]
\AdversaryToClient{$(\stateS, \ciphertxt)$}{}

%%%%%%%%%%%%%%%%%%%%%%% Send S %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\NextLine[1]
\AdversaryAction{If~ $\stateS.\status = \hand$}
\NextLine[1]
\AdversaryAction{ $\ACCE.\AlgR(\pk_s, \sk_s, \ciphertxt, \stateS.\stateACCE) \to (\msg, \stateACCE)$}
\NextLine[1]
\AdversaryAction{ $\stateS.\stateACCE \gets \stateACCE$}
\NextLine[1]
\AdversaryAction{If~$\stateS.\stateACCE.\status \gets \accept \land ( m = \bot)$} 
\NextLine[1]
\AdversaryToServer{$(\stateS.\status, \bot)$}{}
\NextLine[1]    
\AdversaryAction{Else}
\NextLine[1]
\AdversaryToServer{$(\stateS, \msg)$}{}
\NextLine[1]
\AdversaryAction{If~$\stateS.\status \gets \send$}
\NextLine[1]
\AdversaryAction{$\ACCE.\Dec(\stateS.\stateACCE,c_) \to (\ciphertxt_0, \ciphertxt_1)$}
\NextLine[1]   
\AdversaryAction{$\stateS.storage \gets (\ciphertxt_0, \ciphertxt_1, \ciphertxt_0.\pk_B)$}
\NextLine[1]
\AdversaryToServer{$\stateS$}{}

%%%%%%%%%%%%%%%%%% RCV-C %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\NextLine[0.5]
\ServerAction{ If~$\stateS.\status = ``\mathtt{hand}"$}
\NextLine[1]
\ServerAction{$\ACCE.\AlgR(\pk_s, \sk_s, \ciphertxt, \stateS.\stateACCE) \to (\msg, \stateACCE)$}
 \NextLine[1]
 \ServerAction{$\stateS.\stateACCE \gets \stateACCE$}
 \NextLine[1]
 \ServerAction{If~$\stateS.\stateACCE.\status \gets ``\mathtt{accept}"$} 
\NextLine[1]
\ServerAction{$\stateS$}
\NextLine[1]
\ServerToAdversary{$\stateS.\status \gets ``\mathtt{receive}"$}{}
\NextLine[1]
\ServerAction{Else}
\NextLine[1]
\ServerAction{$(\stateS, \msg)$}
\NextLine[1]
\ServerAction{If~$\stateS.\status \gets ``\mathtt{receive}"$}
\NextLine[1]
\ServerAction{$\ACCE.\Dec(\stateS.\stateACCE,c) \to (\ciphertxt_0, \ciphertxt_1)$}
\NextLine[1]
\ServerAction{ $(\ciphertxt_0.\pk_B) \gets \stateS.storage$}
\NextLine[1]
\ServerAction{$\ACCE.\Enc(\stateS.\stateACCE, \ciphertxt_0, \key) \to \ciphertxt$}
\NextLine[1]
\ServerAction{$(\stateS, \ciphertxt)$}

\end{tikzpicture}
}

\end{comment}

\scalebox{0.85}{
	\centering
\begin{tikzpicture}[yscale=-0.5,>=latex]
% Define positions
\edef\InitX{0}
\edef\ArrowLeft{0}
\edef\ArrowCenter{9}
\edef\ArrowRight{18}
\edef\AdvX{9}
\edef\RespX{18}
\edef\Y{0}


\node [rectangle,draw,inner sep=5pt,right] at (\InitX,\Y) {\textbf{Alice}};
\node [rectangle, draw, inner sep=5pt, centered] at (\AdvX,\Y) {\textbf{Server}};
\node [rectangle,draw,inner sep=5pt,left] at (\RespX,\Y) {\textbf{Bob}};
\NextLine[2]
\ClientAction{$\initC(\key) \to (\state_I, \state_R)$}
\AdversaryAction{$\KeyGenS() \to (\skS, \pkS)$}
\ServerAction{$\initC(\key) \to (\state_I, \state_R)$}
\NextLine[1]
\Separator{Initialization Phase}{}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\NextLine[2]
\ClientAction{$\ACCE.\KeyGen \to (\pk_c,\sk_c)$}
\NextLine[1]
\ClientAction{$\ACCE.\AlgI(\pk_s,\sk_c) \to (\msg_0,\stateACCE)$}
\NextLine[1]
\ClientAction{$\stateC.\stateACCE \gets \stateACCE$, $\stateC.\status \gets \hand$}
\NextLine[0.5]
\ClientToAdversary{$\msg_0$}{}
\NextLine[1]
\AdversaryAction{$\initS(\skS,\peerid,\pkS) \to \stateS$}
\Separator{Handshake Phase: Client Initiation}{}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\NextLine[1]
\AdversaryAction{$\ACCE.\AlgR(\pk_s,\sk_c,\msg_0,\stateS.\stateACCE) \to (\msg,\stateACCE)$}
\NextLine[1]
\AdversaryAction{update~$\stateS.\stateACCE$}
\NextLine[1]
\AdversaryAction{if ~$\stateS.\stateACCE.\status=\accept$, ~set~ $\stateS.\status \gets \receive$}
\NextLine[0.5]
\AdversaryToClient{$\stateS$}{}
\Separator{Handshake Phase: Server Processing}{}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\NextLine[2]
\ClientAction{If~$\stateC.\status=\hand$}
\NextLine[1]
\ClientAction{$\ACCE.\AlgI(\sk_c,\pk_c,\msg,\stateACCE) \to (\msg_2,\stateACCE)$}
\NextLine[1]
\ClientAction{update~$\stateC.\stateACCE$}
\NextLine[1]
\ClientAction{if~$\stateC.\stateACCE.\alpha=\accept$, ~set~ $\stateC.\status \gets \send$}
\NextLine[0.5]
\ClientToAdversary{$\msg_2$}{}
\Separator{Handshake Phase: Client Processing}{}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\NextLine[2]
\ClientAction{If~$\stateC.\status=\send$}
\NextLine[1]
\ClientAction{$\MSKE.\Run(\stateC.\stateMSKE) \to (\ciphertxt_0,\key,\stateMSKE)$}\\
\NextLine[1]
\ClientAction{$\AEAD.\Enc(\key,\KID_B,\msg) \to c_1$}
\NextLine[1]
\ClientAction{$\AEAD.\Enc(\SID,\RID) \to \ciphertxt_3$}
\NextLine[1]
\ClientAction{ $\ACCE.\Enc(\stateC.\stateACCE, c_0\|c_1) \to \ciphertxt_2$}
\NextLine[0.5]
\ClientToAdversary{$\ciphertxt_2$}{}
\Separator{Data Transmission: Client Sends Encrypted Message}{}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\NextLine[1]
\AdversaryAction{If~$\stateS.\status=\receive$}
\NextLine[1]
\AdversaryAction{$\ACCE.\Dec(\stateS.\stateACCE,\ciphertxt_2) \to (\ciphertxt_0,\ciphertxt_1)$}
\NextLine[1]
\AdversaryAction{update~$\stateS.\stateACCE$}
\NextLine[0.5]
\AdversaryToServer{$(\stateS,\ciphertxt)$}{}
\Separator{Data Reception: Server Processes Ciphertext}{}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\NextLine[1]
\AdversaryAction{If~$\stateS.\status=\send$}
\NextLine[1]
\AdversaryAction{$\ACCE.\Dec(\stateS.\stateACCE,c_) \to (\ciphertxt_0,\ciphertxt_1)$}
\NextLine[1]
\AdversaryAction{$\stateS.storage \gets (\ciphertxt_0,\ciphertxt_1,\ciphertxt_0.\pk_B)$}
\NextLine[1]
\AdversaryAction{return~$\stateS$}
\NextLine[0.5]
\AdversaryToServer{$\stateS$}{}
\Separator{Data Forwarding: Server Sends to Bob}{}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\NextLine[1]
\ServerAction{If~$\stateS.\status=\receive$}
\NextLine[1]
\ServerAction{$\ACCE.\Dec(\stateS.\stateACCE,c) \to (\ciphertxt_0,\ciphertxt_1)$}
\NextLine[1]
\ServerAction{$(\ciphertxt_0.\pk_B) \gets \stateS.storage$}
\NextLine[1]
\ServerAction{$\ACCE.\Enc(\stateS.\stateACCE,\ciphertxt_0,\key) \to \ciphertxt$}
\NextLine[0.5]
\ServerToAdversary{$(\stateS,\ciphertxt)$}{}
\NextLine[1]
\ServerAction{Bob~executes~$\rcvC(\stateC,\ciphertxt)$~to~recover~$\msg$}
\Separator{Message Reception: Bob Processes and Recovers Message}{}
\end{tikzpicture}
}


==> line-DR_a.tex <==
\scalebox{0.85}{
	\centering
\begin{tikzpicture}[yscale=-0.5,>=latex]
\edef\InitX{0}
\edef\ArrowLeft{0}
\edef\ArrowCenter{7}
\edef\ArrowRight{14}
\edef\AdvX{7}
\edef\RespX{14}
% Set the starting Y coordinate
\edef\Y{0}

% Draw header boxes
\node [rectangle,draw,inner sep=5pt,right] at (\InitX,\Y) {\textbf{Alice} };
\node [rectangle, draw, inner sep=5pt, centered] at (\AdvX,\Y) {\textbf{Server}};
\node [rectangle,draw,inner sep=5pt,left] at (\RespX,\Y) {\textbf{Bob}};
\NextLine[0.5]
\Separator{Registration Phase}{}
%\draw [draw=blue] (5.3,16.3) rectangle (0,22);
%\draw [draw=blue] (6.5,26) rectangle (0,32.5);
%\draw [draw=blue] (14,35.5) rectangle (3,47.5);
\NextLine[2]
\ClientAction{$\diffihell.\KeyGen(1^\secpar) \tor (x,g^x)$}
\ServerAction{$\diffihell.\KeyGen(1^\secpar) \tor (y,g^y)$}
\NextLine[1]
\ClientToAdversary{$g^x$}{}
\NextLine[0.5]
\AdversaryAction{$\kid_A \getsr \KID$}{}
\NextLine[1]
\AdversaryAction{$g^x \to \PK[\kid_A]$}
\NextLine[0.5]
\AdversaryToClient{$\kid_A$}{}
%\NextLine[0.1]
\ServerToAdversary{$g^y$}{}
\NextLine[0.5]
\AdversaryAction{$\kid_B \getsr \KID$}{}
\NextLine[1]
\AdversaryAction{$g^y \to \PK[\kid_B]$}
\NextLine[0.5]
\AdversaryToServer{$\kid_B$}{}
\NextLine[0.5]
\Separator{Session Establishment}{}
\NextLine[2.5]
\ClientAction{\color{blue}$\rootkey_{[0]} \gets \emptyset ,$$\asymindexsender \gets 0, ~\symindexsender \gets 0 $}
% \NextLine[1]
% \ClientAction{\color{blue}$\asymindexsender \gets 0, ~\stageindex \gets 0 $}
\NextLine[1]
\ClientAction{\color{blue}$\diffihell.\KeyGen(1^\secpar) \tor (a,g^{a})$}
\NextLine[1]
\ClientAction{{\color{blue}$\rootkey_{[0]}, \chainkey_{[0,0]}\gets \KDF((g^y)^{a}$} $,(g^y)^x)$}
\NextLine[0.5]

\Separator{Encryption}{}
%%%%%%%%%%%%%%%%%%%%%%% Activation Phase %%%%%%%%%%%%%%%%%%
\NextLine[2.5]
%\ClientAction{$\diffihell.\KeyGen(1^\secpar) \tor (x',g^{x'})$}
%\NextLine[1]
%\ClientAction{$\salt \getsr \{0,1\}^{128}$}
%\NextLine[1]
\ClientAction{\color{blue}$\msgkey_{[\asymindexsender,\symindexsender]},\chainkey_{[\asymindexsender,\symindexsender+1]} \gets \KDF(\chainkey_{[\asymindexsender,\symindexsender]})$}
\NextLine[1]
\ClientAction{\color{blue} $\rand \getsr \bits^{32}$, $\nonce  \gets \asymindexsender \| \rand$, }
% \NextLine[1]
% \ClientAction{\color{blue}$(\nonce,\nonce_r)  \gets \asymindexsender \| \rand$}
\NextLine[1]
\ClientAction{$\AD \gets \kid_A \| \kid_B \| \vers \| \ctype \| \color{blue}g^{a} \| \symindexsender$}
\NextLine[1]
\ClientAction{$\ciphertxt \gets \AEAD.\Enc({\color{blue}\msgkey_{[\asymindexsender,\symindexsender]}, \nonce }, \msg, \AD)$}
\NextLine[1]
\ClientAction{\color{blue}$\symindexsender++$}
\NextLine[1.5]
\ClientToServer{$ \AD, \ciphertxt, {\color{blue}\nonce}$}{}

%%%%%%%%%%%% Decryption %%%%%%%%%%%%%%%%%%%%%%%
\Separator{Decryption}{}
\NextLine[2]
%\ServerAction{$\ifsm (\rootkey_{[0]} = \emptyset)$}
%\NextLine[1]
\ServerAction{\color{blue}$\ifsm (\rootkey_{[0]} = \emptyset)$:}
\NextLine[1]
\ServerAction{\color{blue}$\asymindexrcvr \gets 0, ~\symindexrcvr \gets 0 $}
% \NextLine[1]
% \ServerAction{\color{blue}$\asymindexrcvr \gets 0, ~\stageindex \gets 0 $}
\NextLine[1]
\ServerAction{\color{blue}$\rootkey_{[0]}, \chainkey_{[0,0]}\gets \KDF((g^a)^{y},(g^x)^y)$}
\NextLine[1]
\ServerAction{\color{blue}$\msgkey_{[0,0]}, \chainkey_{[0,1]} \gets \KDF(\chainkey_{[0,0]})$}
\NextLine[1]
\ServerAction{\color{blue}$\symindexrcvr++$}
\NextLine[1]
\ServerAction{\color{blue}$\textbf{end~if}$}
\NextLine[1]
\ServerAction{\color{blue}$\ifsm (\nonce.\asymindexsender > \asymindexrcvr)$:}
\NextLine[1]
\ServerAction{\color{blue}$(\rootkey_{[\asymindexrcvr+1]}, \chainkey_{[\asymindexrcvr+1,0]} \gets \KDF((g^{a})^{b},\rootkey_{[\asymindexrcvr]}))$}
\NextLine[1]
\ServerAction{\color{blue}$\textbf{end~if}$}
\NextLine[1]
\ServerAction{\color{blue}$\whilesm (\symindexsender > \symindexrcvr)$:}
\NextLine[1]
\ServerAction{\color{blue}$\asymindexsender \gets \nonce.\asymindexsender$:}
\NextLine[1]
\ServerAction{\color{blue}$\msgkey_{[\asymindexsender,\symindexrcvr]},\chainkey_{[\asymindexsender,\symindexrcvr+1]} \gets \KDF(\chainkey_{[\asymindexsender,\symindexrcvr]}) $}
\NextLine[1]
\ServerAction{\color{blue}$ \symindexrcvr++$}
\NextLine[1]
\ServerAction{\color{blue}$\textbf{end~while}$}
\NextLine[1]
\ServerAction{$\AEAD.\Dec({\color{blue}\msgkey_{[\asymindexrcvr,\symindexrcvr]},\nonce}, \ciphertxt,\AD)\to \msg$}
\NextLine[1]
\ServerAction{\color{blue}$\ifsm (\nonce.\asymindexsender \geq \asymindexrcvr)$:}
\NextLine[1]
\ServerAction{\color{blue}$(\diffihell.\KeyGen(1^\secpar) \tor (b,g^{b}))$}
\NextLine[1]
\ServerAction{\color{blue}$(\rootkey_{[\asymindexrcvr+2]}, \chainkey_{[\asymindexrcvr+2,0]}\gets \KDF((g^{a})^{b},\rootkey_{[\asymindexrcvr+2]}) )$}
\NextLine[1]
\ServerAction{\color{blue}$\asymindexrcvr \gets \asymindexrcvr+2$}
\NextLine[1]
\ServerAction{\color{blue}$\textbf{end~if}$} 
\end{tikzpicture}
}

==> line-double-ratchet.tex <==
\scalebox{0.8}{
\large
	\centering
\begin{tikzpicture}[yscale=-0.5,>=latex]
\edef\InitX{0}
\edef\ArrowLeft{0}
\edef\ArrowCenter{8}
\edef\ArrowRight{16}
\edef\AdvX{8}
\edef\RespX{16}
% Set the starting Y coordinate
\edef\Y{0}

% Draw header boxes
\node [rectangle,draw,inner sep=5pt,right] at (\InitX,\Y) {\textbf{Alice} };
% \node [rectangle, draw, inner sep=5pt, centered] at (\AdvX,\Y) {\textbf{Server}};
\node [rectangle,draw,inner sep=5pt,left] at (\RespX,\Y) {\textbf{Bob}};
\NextLine[0.5]
\Separator{Session Establishment}{}
\NextLine[2.5]
\ClientAction{\color{blue}$\rootkey_{[0]} \gets \emptyset ,$$\asymindexsender \gets 0, ~\symindexsender \gets 0 $}
% \NextLine[1]
% \ClientAction{\color{blue}$\asymindexsender \gets 0, ~\stageindex \gets 0 $}
\NextLine[1]
\ClientAction{\color{blue}$\diffihell.\KeyGen(1^\secpar) \tor (a,g^{a})$}
\NextLine[1]
\ClientAction{{\color{blue}$\rootkey_{[0]}, \chainkey_{[0,0]}\gets \KDF((g^y)^{a}$} $,(g^y)^x)$}
\NextLine[0.5]

\Separator{Encryption}{}
%%%%%%%%%%%%%%%%%%%%%%% Activation Phase %%%%%%%%%%%%%%%%%%
\NextLine[2.5]
%\ClientAction{$\diffihell.\KeyGen(1^\secpar) \tor (x',g^{x'})$}
%\NextLine[1]
%\ClientAction{$\salt \getsr \{0,1\}^{128}$}
%\NextLine[1]
\ClientAction{\color{blue}$\msgkey_{[\asymindexsender,\symindexsender]},\chainkey_{[\asymindexsender,\symindexsender+1]} \gets \KDF(\chainkey_{[\asymindexsender,\symindexsender]})$}
\NextLine[1]
\ClientAction{\color{blue} $\rand \getsr \bits^{32}$, $\nonce  \gets \asymindexsender \| \rand$, }
% \NextLine[1]
% \ClientAction{\color{blue}$(\nonce,\nonce_r)  \gets \asymindexsender \| \rand$}
\NextLine[1]
\ClientAction{$\AD \gets \kid_A \| \kid_B \| \vers \| \ctype \| \color{blue}g^{a} \| \symindexsender$}
\NextLine[1]
\ClientAction{$\ciphertxt \gets \AEAD.\Enc({\color{blue}\msgkey_{[\asymindexsender,\symindexsender]}, \nonce }, \msg, \AD)$}
\NextLine[1]
\ClientAction{\color{blue}$\symindexsender++$}
\NextLine[1.5]
\ClientToServer{$ \AD, \ciphertxt, {\color{blue}\nonce}$}{}

%%%%%%%%%%%% Decryption %%%%%%%%%%%%%%%%%%%%%%%
\Separator{Decryption}{}
\NextLine[2]
%\ServerAction{$\ifsm (\rootkey_{[0]} = \emptyset)$}
%\NextLine[1]
\ServerAction{\color{blue}$\ifsm (\rootkey_{[0]} = \emptyset)$:}
\NextLine[1]
\ServerAction{\color{blue}$\asymindexrcvr \gets 0, ~\symindexrcvr \gets 0 $}
% \NextLine[1]
% \ServerAction{\color{blue}$\asymindexrcvr \gets 0, ~\stageindex \gets 0 $}
\NextLine[1]
\ServerAction{\color{blue}$\rootkey_{[0]}, \chainkey_{[0,0]}\gets \KDF((g^a)^{y},(g^x)^y)$}
\NextLine[1]
\ServerAction{\color{blue}$\msgkey_{[0,0]}, \chainkey_{[0,1]} \gets \KDF(\chainkey_{[0,0]})$}
\NextLine[1]
\ServerAction{\color{blue}$\symindexrcvr++$}
\NextLine[1]
\ServerAction{\color{blue}$\textbf{end~if}$}
\NextLine[1]
\ServerAction{\color{blue}$\ifsm (\nonce.\asymindexsender > \asymindexrcvr)$:}
\NextLine[1]
\ServerAction{\color{blue}$(\rootkey_{[\asymindexrcvr+1]}, \chainkey_{[\asymindexrcvr+1,0]} \gets \KDF((g^{a})^{b},\rootkey_{[\asymindexrcvr]}))$}
\NextLine[1]
\ServerAction{\color{blue}$\textbf{end~if}$}
\NextLine[1]
\ServerAction{\color{blue}$\whilesm (\symindexsender > \symindexrcvr)$:}
\NextLine[1]
\ServerAction{\color{blue}$\asymindexsender \gets \nonce.\asymindexsender$:}
\NextLine[1]
\ServerAction{\color{blue}$\msgkey_{[\asymindexsender,\symindexrcvr]},\chainkey_{[\asymindexsender,\symindexrcvr+1]} \gets \KDF(\chainkey_{[\asymindexsender,\symindexrcvr]}) $}
\NextLine[1]
\ServerAction{\color{blue}$ \symindexrcvr++$}
\NextLine[1]
\ServerAction{\color{blue}$\textbf{end~while}$}
\NextLine[1]
\ServerAction{$\AEAD.\Dec({\color{blue}\msgkey_{[\asymindexrcvr,\symindexrcvr]},\nonce}, \ciphertxt,\AD)\to \msg$}
\NextLine[1]
\ServerAction{\color{blue}$\ifsm (\nonce.\asymindexsender \geq \asymindexrcvr)$:}
\NextLine[1]
\ServerAction{\color{blue}$(\diffihell.\KeyGen(1^\secpar) \tor (b,g^{b}))$}
\NextLine[1]
\ServerAction{\color{blue}$(\rootkey_{[\asymindexrcvr+2]}, \chainkey_{[\asymindexrcvr+2,0]}\gets \KDF((g^{a})^{b},\rootkey_{[\asymindexrcvr+2]}) )$}
\NextLine[1]
\ServerAction{\color{blue}$\asymindexrcvr \gets \asymindexrcvr+2$}
\NextLine[1]
\ServerAction{\color{blue}$\textbf{end~if}$} 
\end{tikzpicture}
}

==> line-v1.tex <==
\scalebox{0.9}{
	\centering
\begin{tikzpicture}[yscale=-0.5,>=latex]
\edef\InitX{0}
\edef\ArrowLeft{0}
\edef\ArrowCenter{4.5}
\edef\ArrowRight{9}
\edef\AdvX{4.5}
\edef\RespX{9}
% Set the starting Y coordinate
\edef\Y{0}

% Draw header boxes
\node [rectangle,draw,inner sep=5pt,right] at (\InitX,\Y) {\textbf{Alice} };
\node [rectangle,draw,inner sep=5pt,left] at (\RespX,\Y) {\textbf{Bob}};
\NextLine[0.5]
\Separator{Encryption}{}
\NextLine[2]
\ClientAction{$\salt \getsr \bits^{64}$}
\NextLine[1]
\ClientAction{$\key_e \gets \SHAtwo(\pms_{AB} \| \salt \| ``\keylbl" )$}
\NextLine[1]
\ClientAction{$\IV \gets \SHAtwo(\pms_{AB} \| \salt \| ``\ivlbl")$}
\NextLine[1]
\ClientAction{$\IV \gets \IV[:15] \oplus \IV[16:31]$}
\NextLine[1]
\ClientAction{$C \gets \AESCBC.\Enc(\key_e,\IV,m)$}
\NextLine[1]
\ClientAction{$h \gets \SHAtwo(C)$}
\NextLine[1]
\ClientAction{$\tau \gets \AESECB.\Enc(\key_e, h[:15] \oplus h[16:32])$}
\NextLine[1]
\ClientToServer{$\vers, \ctype, \salt, C, \tau, \kid_A, \kid_B$}{}

\Separator{Decryption}{}
\NextLine[1.5]
\ServerAction{$\key_e \gets \SHAtwo(\pms_{AB} \| \salt \| ``\keylbl" )$}
\NextLine[1]
\ServerAction{$h' \gets \SHAtwo(C)$}
\NextLine[1]
\ServerAction{\textbf{abort if} $\tau \neq \AESECB.\Enc(\key_e, h'[:15] \oplus h'[16:32])$}
\NextLine[1]
\ServerAction{$\IV \gets \SHAtwo(\pms \| \salt \| ``\ivlbl")$}
\NextLine[1]
\ServerAction{$\IV \gets \IV[:15] \oplus \IV[16:31]$}
\NextLine[1]
\ServerAction{$m \gets \AESCBC.\Dec(\key_e,\IV,C)$}

\end{tikzpicture}
}

==> line-v2.tex <==
\scalebox{0.85}{
	\centering
\begin{tikzpicture}[yscale=-0.5,>=latex, xscale = 0.75]
\edef\InitX{0}
\edef\ArrowLeft{0}
\edef\ArrowCenter{4.5}
\edef\ArrowRight{9}
\edef\AdvX{4.5}
\edef\RespX{9}
% Set the starting Y coordinate
\edef\Y{0}

% Draw header boxes
\node [rectangle,draw,inner sep=5pt,right] at (\InitX,\Y) {\textbf{Alice} };
% \node [rectangle, draw, inner sep=5pt, centered] at (\AdvX,\Y) {\textbf{Server}};
\node [rectangle,draw,inner sep=5pt,left] at (\RespX,\Y) {\textbf{Bob}};
\NextLine[0.5]
\Separator{Session Establishment}{}
\NextLine[2]
\ClientAction{$(g^y)^x \gets \pms_{AB}$}
\ServerAction{$(g^x)^y \gets \pms_{AB}$}
\NextLine[1]
\ClientAction{$\ctr[32]_{AB} \gets 0$}
\ServerAction{$\ctr[32]_{BA} \gets 0$}
\NextLine[0.5]

%%%%%%%%%%%%%%%%%%%%%%% Activation Phase %%%%%%%%%%%%%%%%%%
\Separator{Encryption}{}
\NextLine[2.5]
\ClientAction{$\salt \getsr \{0,1\}^{128}$}
\NextLine[1]
\ClientAction{$\key_e \gets \SHAtwo(\pms_{AB} \| \salt \| ``\keylbl" )$}
\NextLine[1]
\ClientAction{$\rand \getsr \bits^{32}$}
\NextLine[1]
\ClientAction{$\nonce \gets \ctr \| \rand$}
\NextLine[1]
\ClientAction{$\AD \gets \RID \| \SID \| \kid_A \| \kid_B \| \vers \| \ctype$}
\NextLine[1]
\ClientAction{$c \gets \AESGCM.\Enc(\key_e, \nonce, m, \AD)$}
\NextLine[1]
\ClientAction{$\ctr_{AB}++$}
\NextLine[1]
\ClientToServer{$\vers,\ctype, \salt, c, \nonce, \kid_A, \kid_B$}{}
\Separator{Decryption}{}
%%%%%%%%%%%% Sending Message %%%%%%%%%%%%%%%%%%%%%%%
\NextLine[2.5]
\ServerAction{$\key_e \gets \SHAtwo(\pms_{AB} \| \salt \| ``\keylbl" )$}
\NextLine[1]
\ServerAction{$\AESGCM.\Dec(\key_e,\nonce,c,\AD)\to m$}

\end{tikzpicture}
}

==> line-v2_a.tex <==
\scalebox{0.85}{
	\centering
\begin{tikzpicture}[yscale=-0.5,>=latex]
\edef\InitX{0}
\edef\ArrowLeft{0}
\edef\ArrowCenter{7}
\edef\ArrowRight{14}
\edef\AdvX{7}
\edef\RespX{14}
% Set the starting Y coordinate
\edef\Y{0}

% Draw header boxes
\node [rectangle,draw,inner sep=5pt,right] at (\InitX,\Y) {\textbf{Alice} };
\node [rectangle, draw, inner sep=5pt, centered] at (\AdvX,\Y) {\textbf{Server}};
\node [rectangle,draw,inner sep=5pt,left] at (\RespX,\Y) {\textbf{Bob}};
\NextLine[0.5]
\Separator{Registration Phase}{}
\NextLine[2]
\ClientAction{$\diffihell.\KeyGen(1^\secpar) \tor (x,g^x)$}
\ServerAction{$\diffihell.\KeyGen(1^\secpar) \tor (y,g^y)$}
\NextLine[1]
\ClientToAdversary{$g^x$}{}
\NextLine[0.5]
\AdversaryAction{$\kid_A \getsr \KID$}{}
\NextLine[1]
\AdversaryAction{$g^x \to \PK[\kid_A]$}
\NextLine[0.5]
\AdversaryToClient{$\kid_A$}{}
\NextLine[0.25]
\ServerToAdversary{$g^y$}{}
\NextLine[0.5]
\AdversaryAction{$\kid_B \getsr \KID$}{}
\NextLine[1]
\AdversaryAction{$g^y \to \PK[\kid_B]$}
\NextLine[0.5]
\AdversaryToServer{$\kid_B$}{}

\Separator{Session Establishment}{}
%%%%%%%%%%%%%%%% Registration Phase %%%%%%%%%%%%%%%%%%%%
\NextLine[2]
\ClientToAdversary{$\kid_B$}{}
\NextLine[0.5]
\AdversaryAction{$g^y \gets \PK[\kid_B] $}
\NextLine[0.5]
\AdversaryToClient{$g^y$}{}
\NextLine[0.5]
\ClientAction{$(g^y)^x \gets \pms_{AB}$}
\ServerToAdversary{$\kid_A$}{}
\NextLine[1]
\ClientAction{$\ctr[32]_{AB} \gets 0$}
\AdversaryAction{$g^x \gets \PK[\kid_A]$}
\NextLine[0.5]
\AdversaryToServer{$g^x$}{}
\NextLine[0.5]
\ServerAction{$(g^x)^y \gets \pms_{AB}$}
\NextLine[1]
\ServerAction{$\ctr[32]_{BA} \gets 0$}
\NextLine[0.5]

\Separator{Encryption}{}
%%%%%%%%%%%%%%%%%%%%%%% Activation Phase %%%%%%%%%%%%%%%%%%
\NextLine[2.5]
\ClientAction{$\salt \getsr \{0,1\}^{128}$}
\NextLine[1]
\ClientAction{$\key_e \gets \SHAtwo(\pms_{AB} \| \salt \| ``\keylbl" )$}
\NextLine[1]
\ClientAction{$\rand \getsr \bits^{32}$}
\NextLine[1]
\ClientAction{$\nonce \gets \ctr \| \rand$}
\NextLine[1]
\ClientAction{$\AD \gets \RID \| \SID \| \kid_A \| \kid_B \| \vers \| \ctype$}
\NextLine[1]
\ClientAction{$c \gets \AESGCM.\Enc(\key_e, \nonce, m, \AD)$}
\NextLine[1]
\ClientAction{$\ctr_{AB}++$}
\NextLine[0.5]
\ClientToServer{$\vers,\ctype, \salt, c, \nonce, \kid_A, \kid_B$}{}

\Separator{Decryption}{}
%%%%%%%%%%%% Sending Message %%%%%%%%%%%%%%%%%%%%%%%
\NextLine[1.5]
\ServerAction{$\key_e \gets \SHAtwo(\pms_{AB} \| \salt \| ``\keylbl" )$}
\NextLine[1]
\ServerAction{$\AESGCM.\Dec(\key_e,\nonce,c,\AD)\to m$}

\end{tikzpicture}
}

==> mskeExp.tex <==
% \begin{minipage}{\linewidth}
%   % --- Left Column ---
%   \begin{minipage}[t]{0.45\textwidth}
%     \procedureblock{$\Exp{\msind}{\Pi,\numParties,\numSessions,\numMsgs}(\adversary)$}{
%       b \getsr \bits \\
%       \tested \gets \bot \\
%       \pcfor~ u = 1, \ldots, \numParties: \\
%       \t (\sk_u, \pk_u) \getsr \KGEN() \\
%       b' \gets \adversary^{\Send,\mathsf{Rev}*,\Test}(\pk_1,\ldots,\pk_{\numParties}) \\
%       \pcif (\tested = \bot) \lor \neg \freshpredicate(\tested): \\
%       \t \pcreturn b \\
%       \pcreturn (b = b')
%     }

%     \procedureblock{$\Test(u,i,s)$}{
%       \pcif~(\tested \neq \bot) \\
%       \t \t \lor (\testsess.\status[s] \neq \accepted): \\
%       \t \pcreturn \bot \\
%       \tested \gets (u,i,s)\\ 
%       k_0 \gets \testsess.k[s]\\
%       k_1 \getsr \KeySpace\\
%       \pcreturn k_b
%     }

%     \procedureblock{$\RevSessKey(u,i,s)$}{
%       \testsess.\revsesskey[s] \gets \trueflag \\
%       \pcreturn \testsess.k[s]
%     }

%     \procedureblock{$\RevLongTermKey(u)$}{
%       \revltk_u \gets \trueflag \\
%       \pcreturn \sk_u
%     }
%   \end{minipage}%
%   \hfill
%   % --- Right Column ---
%   \begin{minipage}[t]{0.45\textwidth}
%     \procedureblock{$\RevRand(u,i,s)$}{
%       \testsess.\revrand[s] \gets \trueflag \\
%       \pcreturn \testsess.rand[s]
%     }

%     \procedureblock{$\RevState(u,i,s)$}{
%       \testsess.\revstate[s] \gets \trueflag\\
%       \pcreturn \testsess.st[s]
%     }

%     \procedureblock{$\Send(u,i,m)$}{
%       \pcif {\testsess = \bot}: \\
%       \backslash \backslash \mathrm{start~new~session~and~record} \\
%       \mathrm{intended~peer} \\
%       \backslash \backslash \mathrm{parse}~m~\mathrm{as~} (\peerid, \role) \\
%       \t \testsess.rand \gets \{0,1\}^{\numSessions \times \lambda} \\
%       \t (\testsess, m') \gets  \\
%       \t \t \Activate(\sk_u, \role, \peerid; \pi^u_i.rand[0]) \\
%       \t \testsess.T[0] \gets m'\\
%       \t \pcreturn m' \\
%       s \gets \testsess.stage \\
%       (\testsess,m') \gets \\
%       \t \t \Run(\sk_u, \testsess,m;\testsess.rand[s]) \\
%       \pcif{m' \neq \bot}: \\
%       \t \testsess.T[s] \gets m \\
%       \t \testsess.T[s+1] \gets m'\\
%       \pcreturn m'
%     }
%   \end{minipage}
% \end{minipage}
\fbox{
\begin{minipage}{\linewidth}
  % --- Left Column ---
  \begin{minipage}[t]{0.43\textwidth}

    \underline{$\Exp{\msind}{\Pi,\numParties,\numSessions,\numMsgs}(\adversary)$}:
    \begin{algorithmic}[1]
      \State $b \getsr \{0,1\}$
      \State $\tested \gets \bot$
      \For{$u = 1, \ldots, \numParties$}
        \State $(\sk_u, \pk_u) \gets \KGEN()$
      \EndFor
      \State $b' \gets \adversary^{\Send, \mathsf{Rev}*, \Test}(\pk_1,\ldots,\pk_{\numParties})$
      \If{$(\tested = \bot) \lor \neg \freshpredicate(\tested)$}
        \State \Return $b$
      \EndIf
      \State \Return $(b = b')$
    \end{algorithmic}

    \underline{$\Test(u,i,s)$}:
    \begin{algorithmic}[1]
      \If{$(\tested \neq \bot) \lor (\testsess.\status[s] \neq \accepted)$}
        \State \Return $\bot$
      \EndIf
      \State $\tested \gets (u,i,s)$
      \State $k_0 \gets \testsess.k[s]$
      \State $k_1 \gets \text{random key from } \KeySpace$
      \State \Return $k_b$
    \end{algorithmic}

    \underline{$\RevSessKey(u,i,s)$}:
    \begin{algorithmic}[1]
      \State $\testsess.\revsesskey[s] \gets \trueflag$
      \State \Return $\testsess.k[s]$
    \end{algorithmic}

    \underline{$\RevLongTermKey(u)$}:
    \begin{algorithmic}[1]
      \State $\revltk_u \gets \trueflag$
      \State \Return $\sk_u$
    \end{algorithmic}

  \end{minipage}%
 \hfill
  \vline
  % --- Right Column ---
  \begin{minipage}[t]{0.5\textwidth}

    \underline{$\RevRand(u,i,s)$}:
    \begin{algorithmic}[1]
      \State $\testsess.\revrand[s] \gets \trueflag$
      \State \Return $\testsess.rand[s]$
    \end{algorithmic}

    \underline{$\RevState(u,i,s)$}:
    \begin{algorithmic}[1]
      \State $\testsess.\revstate[s] \gets \trueflag$
      \State \Return $\testsess.st[s]$
    \end{algorithmic}

    \underline{$\Send(u,i,m)$}:
    \begin{algorithmic}[1]
      \If{$\testsess = \bot$}
        \State // start new session and record \newline intended peer \& parse $m$ as $(\peerid, \role)$
        % \State \text{// parse $m$ as $(\peerid, \role)$}
        \State $\testsess.rand \gets \{0,1\}^{\numSessions \times \lambda}$
        \State $(\testsess, m') \gets \Activate(\sk_u, \role, \peerid; \pi^u_i.rand[0])$
        \State $\testsess.T[0] \gets m'$
        \State \Return $m'$
      \EndIf
      \State $s \gets \testsess.stage$
      \State $(\testsess, m') \gets \Run(\sk_u, \testsess, m; \testsess.rand[s])$
      \If{$m' \neq \bot$}
        \State $\testsess.T[s] \gets m$
        \State $\testsess.T[s+1] \gets m'$
      \EndIf
      \State \Return $m'$
    \end{algorithmic}

  \end{minipage}
\end{minipage}
}

==> sasm-prot.tex <==
\scalebox{0.85}{
	\centering
\begin{tikzpicture}[yscale=-0.5,>=latex]
\edef\InitX{0}
\edef\ArrowLeft{0}
\edef\ArrowCenter{5}
\edef\ArrowRight{10}
\edef\AdvX{5}
\edef\RespX{10}
% Set the starting Y coordinate
\edef\Y{0}

% Draw header boxes
\node [rectangle,draw,inner sep=5pt,right] at (\InitX,\Y) {\textbf{Alice}};
\node [rectangle, draw, inner sep=5pt, centered] at (\AdvX,\Y) {\textbf{Server}};
\node [rectangle, draw, inner sep=5pt, centered] at (\RespX,\Y) {\textbf{Bob}};
\NextLine[1]
\Separator{Initialization Phase}{}
\NextLine[2]
\ClientAction{$\initC(\key) \to (\state_I, \state_R)$}
\ServerAction{$\initC(\key) \to (\state_I, \state_R)$}
\NextLine[1]
\AdversaryAction{$\KeyGenS() \to (\skS, \pkS)$}
\NextLine[1]
\AdversaryAction{$\initS(\skS,pid,\pkS)\to \stateS$}
% \NextLine[1]
\Separator{Sending Phase}{}
\NextLine[2]
\ClientAction{$\sendC(\state_I,m)\to c_0,\state_I$}
\NextLine[1]
\ClientToAdversary{$c_0$}{}
\NextLine[0.5]
\AdversaryAction{$\sendS(\stateS,c_0)\to c_1,\stateS$}
\NextLine[0.5]
\AdversaryToClient{$c_1$}{}
\NextLine[0.5]
\ClientAction{$\sendC(\state_I,c_1)\to c_2,\state_I$}
\NextLine[1]
\ClientToAdversary{$c_2$}{}
\NextLine[0.5]
\AdversaryAction{$\sendS(\stateS,c_2)\to \bot,\stateS$}
% \NextLine[1]
\Separator{Receiving Phase}{}
\NextLine[1.5]
\ServerAction{$\rcvC(\state_R,\bot)\to c_3,\hand,\state_R$}
\NextLine[1]
\ServerToAdversary{$c_3$}{}
\NextLine[0.5]
\AdversaryAction{$\rcvS(\stateS,c_3)\to c_4,\stateS$}
\NextLine[0.5]
\AdversaryToServer{$c_4$}{}
\NextLine[0.5]
\ServerAction{$\rcvC(\state_R,c_4)\to m,\receive,\state_R$}
\Separator{}{}
% \node[cylinder, draw, minimum width = 1cm, minimum height = 10cm] (c) at (4.5,20) {};

\end{tikzpicture}
}
